Tight Inapproximability for Welfare-Maximizing Autobidding Equilibria

We examine the complexity of computing welfare- and revenue-maximizing equilibria in autobidding second-price auctions subject to return-on-spend (RoS) constraints. We show that computing an autobidding equilibrium that approximates the welfare-optimal one within a factor of $2 - \epsilon$ is NP-hard for any constant $\epsilon > 0$. Moreover, deciding whether there exists an autobidding equilibrium that attains a $1/2 + \epsilon$ fraction of the optimal welfare -- unfettered by equilibrium constraints -- is NP-hard for any constant $\epsilon > 0$. This hardness result is tight in view of the fact that the price of anarchy (PoA) is at most $2$, and shows that deciding whether a non-trivial autobidding equilibrium exists -- one that is even marginally better than the worst-case guarantee -- is intractable. For revenue, we establish a stronger logarithmic inapproximability, while under the projection games conjecture, our reduction rules out even a polynomial approximation factor. These results significantly strengthen the APX-hardness of Li and Tang (AAAI '24). Furthermore, we refine our reduction in the presence of ML advice concerning the buyers' valuations, revealing again a close connection between the inapproximability threshold and PoA bounds. Finally, we examine relaxed notions of equilibrium attained by simple learning algorithms, establishing constant inapproximability for both revenue and welfare.

==> tikz/diagram.tex <==
\begin{tikzpicture}[
    % Tighter spacing logic
    node distance=1cm and 0.8cm,
    auto,
    % Styles
    block/.style={rectangle, draw, text width=6em, text centered, rounded corners, minimum height=3em, thick, fill=white, font=\footnotesize},
    gadget/.style={rectangle, draw, text width=6.5em, text centered, rounded corners, minimum height=2.5em, thick, fill=white, font=\footnotesize},
    instance/.style={rectangle, draw, text width=9em, text centered, rounded corners, minimum height=3em, thick, fill=white, font=\footnotesize},
    arrow/.style={->, >=stealth, thick},
    label/.style={font=\scriptsize}
]

% --- ROW 1: The Horizontal Construction ---

% 1. Label Cover
\node[instance] (labelcover) {Label cover instance\\$(G, \Sigma, \Pi)$};

% 2. Assignment
\node[gadget, right=of labelcover] (assignment) {Label assignment \\(\Cref{lemma:assignment})};

% 3. AND Components (Stacked)
\node[gadget, right=1.2cm of assignment, yshift=0.9cm] (nand) {\textsf{NAND} gadget\\(\Cref{lemma:nand})};
\node[gadget, right=1.2cm of assignment, yshift=-0.9cm] (negation) {\textsf{NOT} gadget\\(\Cref{lemma:negation})};

% 4. CSP Encoding (End of Row 1)
% Placed to the right of the AND group
\node[instance, right=1.2cm of assignment] (csp) at ($(nand)!0.5!(negation) + (3, 0)$) {Edge constraint encoding\\$ \bigvee_{\sigma \in \Sigma} (z_{u, \sigma} \land z_{v, \Pi_e(\sigma)})$};


% --- ROW 2: The Vertical Fork (Results) ---

% We place these BELOW the CSP node to save horizontal space.
% We shift Revenue left and Welfare right to create the fork.

\node[block, below=1.8cm of csp, xshift=-2.2cm] (revenue) {$\revenue \approx \#\text{sat. edges}$\\(\Cref{theorem:informal-revenue})};

\node[block, below=1.8cm of csp, xshift=2.2cm] (welfare) {$\welfare \approx |E| + \#\text{sat. edges}$\\(\Cref{theorem:informal-welfare})};


% --- BACKGROUND BOXES ---
\begin{scope}[on background layer]
    % AND Box
    \node[fit=(nand)(negation), 
          draw=gray, thick, dashed, rounded corners, inner sep=6pt] (andbox) {};
    
    % --- ADDED TEXT HERE ---
    \node[above] at (andbox.north) {\textsf{AND} gadget};
          
    % Results Box (Now strictly at the bottom)
    \node[fit=(revenue)(welfare), 
          draw=gray, thick, dashed, rounded corners, inner sep=8pt,
          label={[gray, font=\bfseries\scriptsize, align=center]south:Inapproximability Results}] (results) {};
\end{scope}

% --- ARROWS ---

% Horizontal Flow
\draw[arrow] (labelcover) -- (assignment);
\draw[arrow] (assignment) -- (nand.west);
\draw[arrow] (nand.south) -- (negation.north);
\draw[arrow] (negation.east) -- (csp);

% Vertical Fork Arrows
% We draw from the bottom of CSP to the tops of the result nodes
\draw[arrow] (csp.south) -- ++(0,-0.8) -| node[label, near start, above left] {Edge autobidders} (revenue.north);
\draw[arrow] (csp.south) -- ++(0,-0.8) -| node[label, near start, above right] {\Cref{lemma:stealing}} (welfare.north);

\end{tikzpicture}
